An elasto-visco-plastic model for immortal foams or emulsions

A variety of complex fluids consist in soft, round objects (foams, emulsions, assemblies of copolymer micelles or of multilamellar vesicles -- also known as onions). Their dense packing induces a slight deviation from their prefered circular or spherical shape. As a frustrated assembly of interacting bodies, such a material evolves from one conformation to another through a succession of discrete, topological events driven by finite external forces. As a result, the material exhibits a finite yield threshold. The individual objects usually evolve spontaneously (colloidal diffusion, object coalescence, molecular diffusion), and the material properties under low or vanishing stress may alter with time, a phenomenon known as aging. We neglect such effects to address the simpler behaviour of (uncommon) immortal fluids: we construct a minimal, fully tensorial, rheological model, equivalent to the (scalar) Bingham model. Importantly, the model consistently describes the ability of such soft materials to deform substantially in the elastic regime (be it compressible or not) before they undergo (incompressible) plastic creep -- or viscous flow under even higher stresses.

==> cisaillement_beta1_beta2_k1_17_k2_67.pstex_t <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{cisaillement_beta1_beta2_k1_17_k2_67.pstex}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 1}}%
\put(4575,1100){\makebox(0,0){\strut{} 1.5}}%
\put(6675,1100){\makebox(0,0){\strut{} 2}}%
\put(8775,1100){\makebox(0,0){\strut{} 2.5}}%
\put(10875,1100){\makebox(0,0){\strut{} 3}}%
\put(12975,1100){\makebox(0,0){\strut{} 3.5}}%
\put(15075,1100){\makebox(0,0){\strut{} 4}}%
\put(17175,1100){\makebox(0,0){\strut{} 4.5}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\large{elongation $\beta_2$ (in plane of shear)}}}}%
\put(9825,275){\makebox(0,0){\strut{}\large{elongation $\beta_1$ (in plane of shear)}}}%
\put(9195,4316){\makebox(0,0){$1/8$}}%
\put(10245,3972){\makebox(0,0)[l]{\strut{}\large{$\gd=1$}}}%
\put(14865,3370){\makebox(0,0)[l]{\strut{}\large{$\gd=8$}}}%
\put(4575,7670){\makebox(0,0)[l]{\strut{}\large{elastic regime}}}%
\put(9825,9390){\makebox(0,0)[l]{\strut{}\large{plasticity threshold}}}%
\put(8355,3456){\makebox(0,0)[l]{\strut{}\large{locus}}}%
\put(8775,2940){\makebox(0,0)[l]{\strut{}\large{of stationary}}}%
\put(10455,2424){\makebox(0,0)[l]{\strut{}\large{viscoplastic states}}}%
\put(11295,4746){\makebox(0,0)[l]{\strut{}\large{viscoplastic}}}%
\put(13395,4230){\makebox(0,0)[l]{\strut{}\large{transients}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 1}}%
\put(4575,1100){\makebox(0,0){\strut{} 1.5}}%
\put(6675,1100){\makebox(0,0){\strut{} 2}}%
\put(8775,1100){\makebox(0,0){\strut{} 2.5}}%
\put(10875,1100){\makebox(0,0){\strut{} 3}}%
\put(12975,1100){\makebox(0,0){\strut{} 3.5}}%
\put(15075,1100){\makebox(0,0){\strut{} 4}}%
\put(17175,1100){\makebox(0,0){\strut{} 4.5}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\large{elongation $\beta_2$ (in plane of shear)}}}}%
\put(9825,275){\makebox(0,0){\strut{}\large{elongation $\beta_1$ (in plane of shear)}}}%
\put(9195,4316){\makebox(0,0){$1/8$}}%
\put(10245,3972){\makebox(0,0)[l]{\strut{}\large{$\gd=1$}}}%
\put(14865,3370){\makebox(0,0)[l]{\strut{}\large{$\gd=8$}}}%
\put(4575,7670){\makebox(0,0)[l]{\strut{}\large{elastic regime}}}%
\put(9825,9390){\makebox(0,0)[l]{\strut{}\large{plasticity threshold}}}%
\put(8355,3456){\makebox(0,0)[l]{\strut{}\large{locus}}}%
\put(8775,2940){\makebox(0,0)[l]{\strut{}\large{of stationary}}}%
\put(10455,2424){\makebox(0,0)[l]{\strut{}\large{viscoplastic states}}}%
\put(11295,4746){\makebox(0,0)[l]{\strut{}\large{viscoplastic}}}%
\put(13395,4230){\makebox(0,0)[l]{\strut{}\large{transients}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 1}}%
\put(4575,1100){\makebox(0,0){\strut{} 1.5}}%
\put(6675,1100){\makebox(0,0){\strut{} 2}}%
\put(8775,1100){\makebox(0,0){\strut{} 2.5}}%
\put(10875,1100){\makebox(0,0){\strut{} 3}}%
\put(12975,1100){\makebox(0,0){\strut{} 3.5}}%
\put(15075,1100){\makebox(0,0){\strut{} 4}}%
\put(17175,1100){\makebox(0,0){\strut{} 4.5}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\large{elongation $\beta_2$ (in plane of shear)}}}}%
\put(9825,275){\makebox(0,0){\strut{}\large{elongation $\beta_1$ (in plane of shear)}}}%
\put(9195,4316){\makebox(0,0){$1/8$}}%
\put(10245,3972){\makebox(0,0)[l]{\strut{}\large{$\gd=1$}}}%
\put(14865,3370){\makebox(0,0)[l]{\strut{}\large{$\gd=8$}}}%
\put(4575,7670){\makebox(0,0)[l]{\strut{}\large{elastic regime}}}%
\put(9825,9390){\makebox(0,0)[l]{\strut{}\large{plasticity threshold}}}%
\put(8355,3456){\makebox(0,0)[l]{\strut{}\large{locus}}}%
\put(8775,2940){\makebox(0,0)[l]{\strut{}\large{of stationary}}}%
\put(10455,2424){\makebox(0,0)[l]{\strut{}\large{viscoplastic states}}}%
\put(11295,4746){\makebox(0,0)[l]{\strut{}\large{viscoplastic}}}%
\put(13395,4230){\makebox(0,0)[l]{\strut{}\large{transients}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 1}}%
\put(4575,1100){\makebox(0,0){\strut{} 1.5}}%
\put(6675,1100){\makebox(0,0){\strut{} 2}}%
\put(8775,1100){\makebox(0,0){\strut{} 2.5}}%
\put(10875,1100){\makebox(0,0){\strut{} 3}}%
\put(12975,1100){\makebox(0,0){\strut{} 3.5}}%
\put(15075,1100){\makebox(0,0){\strut{} 4}}%
\put(17175,1100){\makebox(0,0){\strut{} 4.5}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\large{elongation $\beta_2$ (in plane of shear)}}}}%
\put(9825,275){\makebox(0,0){\strut{}\large{elongation $\beta_1$ (in plane of shear)}}}%
\put(9195,4316){\makebox(0,0){$1/8$}}%
\put(10245,3972){\makebox(0,0)[l]{\strut{}\large{$\gd=1$}}}%
\put(14865,3370){\makebox(0,0)[l]{\strut{}\large{$\gd=8$}}}%
\put(4575,7670){\makebox(0,0)[l]{\strut{}\large{elastic regime}}}%
\put(9825,9390){\makebox(0,0)[l]{\strut{}\large{plasticity threshold}}}%
\put(8355,3456){\makebox(0,0)[l]{\strut{}\large{locus}}}%
\put(8775,2940){\makebox(0,0)[l]{\strut{}\large{of stationary}}}%
\put(10455,2424){\makebox(0,0)[l]{\strut{}\large{viscoplastic states}}}%
\put(11295,4746){\makebox(0,0)[l]{\strut{}\large{viscoplastic}}}%
\put(13395,4230){\makebox(0,0)[l]{\strut{}\large{transients}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 1}}%
\put(4575,1100){\makebox(0,0){\strut{} 1.5}}%
\put(6675,1100){\makebox(0,0){\strut{} 2}}%
\put(8775,1100){\makebox(0,0){\strut{} 2.5}}%
\put(10875,1100){\makebox(0,0){\strut{} 3}}%
\put(12975,1100){\makebox(0,0){\strut{} 3.5}}%
\put(15075,1100){\makebox(0,0){\strut{} 4}}%
\put(17175,1100){\makebox(0,0){\strut{} 4.5}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\large{elongation $\beta_2$ (in plane of shear)}}}}%
\put(9825,275){\makebox(0,0){\strut{}\large{elongation $\beta_1$ (in plane of shear)}}}%
\put(9195,4316){\makebox(0,0){$1/8$}}%
\put(10245,3972){\makebox(0,0)[l]{\strut{}\large{$\gd=1$}}}%
\put(14865,3370){\makebox(0,0)[l]{\strut{}\large{$\gd=8$}}}%
\put(4575,7670){\makebox(0,0)[l]{\strut{}\large{elastic regime}}}%
\put(9825,9390){\makebox(0,0)[l]{\strut{}\large{plasticity threshold}}}%
\put(8355,3456){\makebox(0,0)[l]{\strut{}\large{locus}}}%
\put(8775,2940){\makebox(0,0)[l]{\strut{}\large{of stationary}}}%
\put(10455,2424){\makebox(0,0)[l]{\strut{}\large{viscoplastic states}}}%
\put(11295,4746){\makebox(0,0)[l]{\strut{}\large{viscoplastic}}}%
\put(13395,4230){\makebox(0,0)[l]{\strut{}\large{transients}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 1}}%
\put(4575,1100){\makebox(0,0){\strut{} 1.5}}%
\put(6675,1100){\makebox(0,0){\strut{} 2}}%
\put(8775,1100){\makebox(0,0){\strut{} 2.5}}%
\put(10875,1100){\makebox(0,0){\strut{} 3}}%
\put(12975,1100){\makebox(0,0){\strut{} 3.5}}%
\put(15075,1100){\makebox(0,0){\strut{} 4}}%
\put(17175,1100){\makebox(0,0){\strut{} 4.5}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\large{elongation $\beta_2$ (in plane of shear)}}}}%
\put(9825,275){\makebox(0,0){\strut{}\large{elongation $\beta_1$ (in plane of shear)}}}%
\put(9195,4316){\makebox(0,0){$1/8$}}%
\put(10245,3972){\makebox(0,0)[l]{\strut{}\large{$\gd=1$}}}%
\put(14865,3370){\makebox(0,0)[l]{\strut{}\large{$\gd=8$}}}%
\put(4575,7670){\makebox(0,0)[l]{\strut{}\large{elastic regime}}}%
\put(9825,9390){\makebox(0,0)[l]{\strut{}\large{plasticity threshold}}}%
\put(8355,3456){\makebox(0,0)[l]{\strut{}\large{locus}}}%
\put(8775,2940){\makebox(0,0)[l]{\strut{}\large{of stationary}}}%
\put(10455,2424){\makebox(0,0)[l]{\strut{}\large{viscoplastic states}}}%
\put(11295,4746){\makebox(0,0)[l]{\strut{}\large{viscoplastic}}}%
\put(13395,4230){\makebox(0,0)[l]{\strut{}\large{transients}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 1}}%
\put(4575,1100){\makebox(0,0){\strut{} 1.5}}%
\put(6675,1100){\makebox(0,0){\strut{} 2}}%
\put(8775,1100){\makebox(0,0){\strut{} 2.5}}%
\put(10875,1100){\makebox(0,0){\strut{} 3}}%
\put(12975,1100){\makebox(0,0){\strut{} 3.5}}%
\put(15075,1100){\makebox(0,0){\strut{} 4}}%
\put(17175,1100){\makebox(0,0){\strut{} 4.5}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\large{elongation $\beta_2$ (in plane of shear)}}}}%
\put(9825,275){\makebox(0,0){\strut{}\large{elongation $\beta_1$ (in plane of shear)}}}%
\put(9195,4316){\makebox(0,0){$1/8$}}%
\put(10245,3972){\makebox(0,0)[l]{\strut{}\large{$\gd=1$}}}%
\put(14865,3370){\makebox(0,0)[l]{\strut{}\large{$\gd=8$}}}%
\put(4575,7670){\makebox(0,0)[l]{\strut{}\large{elastic regime}}}%
\put(9825,9390){\makebox(0,0)[l]{\strut{}\large{plasticity threshold}}}%
\put(8355,3456){\makebox(0,0)[l]{\strut{}\large{locus}}}%
\put(8775,2940){\makebox(0,0)[l]{\strut{}\large{of stationary}}}%
\put(10455,2424){\makebox(0,0)[l]{\strut{}\large{viscoplastic states}}}%
\put(11295,4746){\makebox(0,0)[l]{\strut{}\large{viscoplastic}}}%
\put(13395,4230){\makebox(0,0)[l]{\strut{}\large{transients}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 1}}%
\put(4575,1100){\makebox(0,0){\strut{} 1.5}}%
\put(6675,1100){\makebox(0,0){\strut{} 2}}%
\put(8775,1100){\makebox(0,0){\strut{} 2.5}}%
\put(10875,1100){\makebox(0,0){\strut{} 3}}%
\put(12975,1100){\makebox(0,0){\strut{} 3.5}}%
\put(15075,1100){\makebox(0,0){\strut{} 4}}%
\put(17175,1100){\makebox(0,0){\strut{} 4.5}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\large{elongation $\beta_2$ (in plane of shear)}}}}%
\put(9825,275){\makebox(0,0){\strut{}\large{elongation $\beta_1$ (in plane of shear)}}}%
\put(9195,4316){\makebox(0,0){$1/8$}}%
\put(10245,3972){\makebox(0,0)[l]{\strut{}\large{$\gd=1$}}}%
\put(14865,3370){\makebox(0,0)[l]{\strut{}\large{$\gd=8$}}}%
\put(4575,7670){\makebox(0,0)[l]{\strut{}\large{elastic regime}}}%
\put(9825,9390){\makebox(0,0)[l]{\strut{}\large{plasticity threshold}}}%
\put(8355,3456){\makebox(0,0)[l]{\strut{}\large{locus}}}%
\put(8775,2940){\makebox(0,0)[l]{\strut{}\large{of stationary}}}%
\put(10455,2424){\makebox(0,0)[l]{\strut{}\large{viscoplastic states}}}%
\put(11295,4746){\makebox(0,0)[l]{\strut{}\large{viscoplastic}}}%
\put(13395,4230){\makebox(0,0)[l]{\strut{}\large{transients}}}%
\end{picture}%
\endgroup
\endinput


==> cisaillement_evolution_betai_k1_17_k2_67.pstex_t <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{cisaillement_evolution_betai_k1_17_k2_67.pstex}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2117){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,3133){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,4150){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(1650,5167){\makebox(0,0)[r]{\strut{} 2}}%
\put(1650,6183){\makebox(0,0)[r]{\strut{} 2.5}}%
\put(1650,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1650,8217){\makebox(0,0)[r]{\strut{} 3.5}}%
\put(1650,9233){\makebox(0,0)[r]{\strut{} 4}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 4.5}}%
\put(1925,550){\makebox(0,0){\strut{} 0}}%
\put(4467,550){\makebox(0,0){\strut{} 2}}%
\put(7008,550){\makebox(0,0){\strut{} 4}}%
\put(9550,550){\makebox(0,0){\strut{} 6}}%
\put(12092,550){\makebox(0,0){\strut{} 8}}%
\put(14633,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(8279,7200){\makebox(0,0)[l]{\strut{}\large {elongation $\beta_1$ (in plane of shear)}}}%
\put(7008,2117){\makebox(0,0)[l]{\strut{}\large {elongation $\beta_2$ (along vorticity axis)}}}%
\put(7644,5167){\makebox(0,0)[l]{\strut{}\large {elongation $\beta_3$ (in plane of shear)}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2117){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,3133){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,4150){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(1650,5167){\makebox(0,0)[r]{\strut{} 2}}%
\put(1650,6183){\makebox(0,0)[r]{\strut{} 2.5}}%
\put(1650,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1650,8217){\makebox(0,0)[r]{\strut{} 3.5}}%
\put(1650,9233){\makebox(0,0)[r]{\strut{} 4}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 4.5}}%
\put(1925,550){\makebox(0,0){\strut{} 0}}%
\put(4467,550){\makebox(0,0){\strut{} 2}}%
\put(7008,550){\makebox(0,0){\strut{} 4}}%
\put(9550,550){\makebox(0,0){\strut{} 6}}%
\put(12092,550){\makebox(0,0){\strut{} 8}}%
\put(14633,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(8279,7200){\makebox(0,0)[l]{\strut{}\large {elongation $\beta_1$ (in plane of shear)}}}%
\put(7008,2117){\makebox(0,0)[l]{\strut{}\large {elongation $\beta_2$ (along vorticity axis)}}}%
\put(7644,5167){\makebox(0,0)[l]{\strut{}\large {elongation $\beta_3$ (in plane of shear)}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2117){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,3133){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,4150){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(1650,5167){\makebox(0,0)[r]{\strut{} 2}}%
\put(1650,6183){\makebox(0,0)[r]{\strut{} 2.5}}%
\put(1650,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1650,8217){\makebox(0,0)[r]{\strut{} 3.5}}%
\put(1650,9233){\makebox(0,0)[r]{\strut{} 4}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 4.5}}%
\put(1925,550){\makebox(0,0){\strut{} 0}}%
\put(4467,550){\makebox(0,0){\strut{} 2}}%
\put(7008,550){\makebox(0,0){\strut{} 4}}%
\put(9550,550){\makebox(0,0){\strut{} 6}}%
\put(12092,550){\makebox(0,0){\strut{} 8}}%
\put(14633,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(8279,7200){\makebox(0,0)[l]{\strut{}\large {elongation $\beta_1$ (in plane of shear)}}}%
\put(7008,2117){\makebox(0,0)[l]{\strut{}\large {elongation $\beta_2$ (along vorticity axis)}}}%
\put(7644,5167){\makebox(0,0)[l]{\strut{}\large {elongation $\beta_3$ (in plane of shear)}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2117){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,3133){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,4150){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(1650,5167){\makebox(0,0)[r]{\strut{} 2}}%
\put(1650,6183){\makebox(0,0)[r]{\strut{} 2.5}}%
\put(1650,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1650,8217){\makebox(0,0)[r]{\strut{} 3.5}}%
\put(1650,9233){\makebox(0,0)[r]{\strut{} 4}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 4.5}}%
\put(1925,550){\makebox(0,0){\strut{} 0}}%
\put(4467,550){\makebox(0,0){\strut{} 2}}%
\put(7008,550){\makebox(0,0){\strut{} 4}}%
\put(9550,550){\makebox(0,0){\strut{} 6}}%
\put(12092,550){\makebox(0,0){\strut{} 8}}%
\put(14633,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(8279,7200){\makebox(0,0)[l]{\strut{}\large {elongation $\beta_1$ (in plane of shear)}}}%
\put(7008,2117){\makebox(0,0)[l]{\strut{}\large {elongation $\beta_2$ (along vorticity axis)}}}%
\put(7644,5167){\makebox(0,0)[l]{\strut{}\large {elongation $\beta_3$ (in plane of shear)}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2117){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,3133){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,4150){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(1650,5167){\makebox(0,0)[r]{\strut{} 2}}%
\put(1650,6183){\makebox(0,0)[r]{\strut{} 2.5}}%
\put(1650,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1650,8217){\makebox(0,0)[r]{\strut{} 3.5}}%
\put(1650,9233){\makebox(0,0)[r]{\strut{} 4}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 4.5}}%
\put(1925,550){\makebox(0,0){\strut{} 0}}%
\put(4467,550){\makebox(0,0){\strut{} 2}}%
\put(7008,550){\makebox(0,0){\strut{} 4}}%
\put(9550,550){\makebox(0,0){\strut{} 6}}%
\put(12092,550){\makebox(0,0){\strut{} 8}}%
\put(14633,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(8279,7200){\makebox(0,0)[l]{\strut{}\large {elongation $\beta_1$ (in plane of shear)}}}%
\put(7008,2117){\makebox(0,0)[l]{\strut{}\large {elongation $\beta_2$ (along vorticity axis)}}}%
\put(7644,5167){\makebox(0,0)[l]{\strut{}\large {elongation $\beta_3$ (in plane of shear)}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2117){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,3133){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,4150){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(1650,5167){\makebox(0,0)[r]{\strut{} 2}}%
\put(1650,6183){\makebox(0,0)[r]{\strut{} 2.5}}%
\put(1650,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1650,8217){\makebox(0,0)[r]{\strut{} 3.5}}%
\put(1650,9233){\makebox(0,0)[r]{\strut{} 4}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 4.5}}%
\put(1925,550){\makebox(0,0){\strut{} 0}}%
\put(4467,550){\makebox(0,0){\strut{} 2}}%
\put(7008,550){\makebox(0,0){\strut{} 4}}%
\put(9550,550){\makebox(0,0){\strut{} 6}}%
\put(12092,550){\makebox(0,0){\strut{} 8}}%
\put(14633,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(8279,7200){\makebox(0,0)[l]{\strut{}\large {elongation $\beta_1$ (in plane of shear)}}}%
\put(7008,2117){\makebox(0,0)[l]{\strut{}\large {elongation $\beta_2$ (along vorticity axis)}}}%
\put(7644,5167){\makebox(0,0)[l]{\strut{}\large {elongation $\beta_3$ (in plane of shear)}}}%
\end{picture}%
\endgroup
\endinput


==> cisaillement_evolution_contraintes_normales_k1_0_k2_1.pstex_t <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{cisaillement_evolution_contraintes_normales_k1_0_k2_1.pstex}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(11908,5522){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4930,7505){\makebox(0,0)[l]{\strut{}\large {$N_1=-N_2$}}}%
\put(11908,3692){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(11908,5522){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4930,7505){\makebox(0,0)[l]{\strut{}\large {$N_1=-N_2$}}}%
\put(11908,3692){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(11908,5522){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4930,7505){\makebox(0,0)[l]{\strut{}\large {$N_1=-N_2$}}}%
\put(11908,3692){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(11908,5522){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4930,7505){\makebox(0,0)[l]{\strut{}\large {$N_1=-N_2$}}}%
\put(11908,3692){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(11908,5522){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4930,7505){\makebox(0,0)[l]{\strut{}\large {$N_1=-N_2$}}}%
\put(11908,3692){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(11908,5522){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4930,7505){\makebox(0,0)[l]{\strut{}\large {$N_1=-N_2$}}}%
\put(11908,3692){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(11908,5522){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4930,7505){\makebox(0,0)[l]{\strut{}\large {$N_1=-N_2$}}}%
\put(11908,3692){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(11908,5522){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4930,7505){\makebox(0,0)[l]{\strut{}\large {$N_1=-N_2$}}}%
\put(11908,3692){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput


==> cisaillement_evolution_contraintes_normales_k1_0_k2_1_b2_egale_b1.pstex_t <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{cisaillement_evolution_contraintes_normales_k1_0_k2_1_b2_egale_b1.pstex}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(4008,3082){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,7505){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(5325,6438){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(4403,5065){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(4008,3082){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,7505){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(5325,6438){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(4403,5065){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(4008,3082){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,7505){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(5325,6438){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(4403,5065){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(4008,3082){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,7505){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(5325,6438){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(4403,5065){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(4008,3082){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,7505){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(5325,6438){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(4403,5065){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(4008,3082){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,7505){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(5325,6438){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(4403,5065){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(4008,3082){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,7505){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(5325,6438){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(4403,5065){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(4008,3082){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,7505){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(5325,6438){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(4403,5065){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput


==> cisaillement_evolution_contraintes_normales_k1_12_k2_12.pstex_t <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{cisaillement_evolution_contraintes_normales_k1_12_k2_12.pstex}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(9275,3082){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,8115){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(6642,5980){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(9275,4608){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(9275,3082){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,8115){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(6642,5980){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(9275,4608){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(9275,3082){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,8115){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(6642,5980){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(9275,4608){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(9275,3082){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,8115){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(6642,5980){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(9275,4608){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(9275,3082){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,8115){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(6642,5980){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(9275,4608){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(9275,3082){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,8115){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(6642,5980){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(9275,4608){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(9275,3082){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,8115){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(6642,5980){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(9275,4608){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(9275,3082){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,8115){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(6642,5980){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(9275,4608){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput


==> cisaillement_evolution_contraintes_normales_k1_17_k2_67.pstex_t <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{cisaillement_evolution_contraintes_normales_k1_17_k2_67.pstex}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(11908,5217){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,8420){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(6115,7505){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(11908,3692){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(11908,5217){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,8420){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(6115,7505){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(11908,3692){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(11908,5217){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,8420){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(6115,7505){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(11908,3692){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(11908,5217){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,8420){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(6115,7505){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(11908,3692){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(11908,5217){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,8420){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(6115,7505){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(11908,3692){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(11908,5217){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,8420){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(6115,7505){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(11908,3692){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(11908,5217){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,8420){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(6115,7505){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(11908,3692){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(11908,5217){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,8420){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(6115,7505){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(11908,3692){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput


==> cisaillement_evolution_contraintes_normales_k1_1_k2_0.pstex_t <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{cisaillement_evolution_contraintes_normales_k1_1_k2_0.pstex}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(6115,2625){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,7353){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(9275,5065){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(7958,3235){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(6115,2625){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,7353){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(9275,5065){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(7958,3235){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(6115,2625){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,7353){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(9275,5065){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(7958,3235){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(6115,2625){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,7353){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(9275,5065){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(7958,3235){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(6115,2625){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,7353){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(9275,5065){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(7958,3235){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(6115,2625){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,7353){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(9275,5065){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(7958,3235){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(6115,2625){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,7353){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(9275,5065){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(7958,3235){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1100,1100){\makebox(0,0)[r]{\strut{}-1}}%
\put(1100,2625){\makebox(0,0)[r]{\strut{} 0}}%
\put(1100,4150){\makebox(0,0)[r]{\strut{} 1}}%
\put(1100,5675){\makebox(0,0)[r]{\strut{} 2}}%
\put(1100,7200){\makebox(0,0)[r]{\strut{} 3}}%
\put(1100,8725){\makebox(0,0)[r]{\strut{} 4}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,550){\makebox(0,0){\strut{} 0}}%
\put(4008,550){\makebox(0,0){\strut{} 2}}%
\put(6642,550){\makebox(0,0){\strut{} 4}}%
\put(9275,550){\makebox(0,0){\strut{} 6}}%
\put(11908,550){\makebox(0,0){\strut{} 8}}%
\put(14542,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(6115,2625){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(4008,7353){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(9275,5065){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(7958,3235){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(11777,1863){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput


==> cisaillement_evolution_dissipation_k1_17_k2_67.pstex_t <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{cisaillement_evolution_dissipation_k1_17_k2_67.pstex}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1375,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1375,2508){\makebox(0,0)[r]{\strut{} 2}}%
\put(1375,3915){\makebox(0,0)[r]{\strut{} 4}}%
\put(1375,5323){\makebox(0,0)[r]{\strut{} 6}}%
\put(1375,6731){\makebox(0,0)[r]{\strut{} 8}}%
\put(1375,8138){\makebox(0,0)[r]{\strut{} 10}}%
\put(1375,9546){\makebox(0,0)[r]{\strut{} 12}}%
\put(1650,550){\makebox(0,0){\strut{} 0}}%
\put(4238,550){\makebox(0,0){\strut{} 2}}%
\put(6825,550){\makebox(0,0){\strut{} 4}}%
\put(9413,550){\makebox(0,0){\strut{} 6}}%
\put(12000,550){\makebox(0,0){\strut{} 8}}%
\put(14588,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(6825,8631){\makebox(0,0)[l]{\strut{}\large {injected power $\sud\;\gd$}}}%
\put(4367,6731){\makebox(0,0)[l]{\strut{}\large {dissipated power $\pdissip$}}}%
\put(6825,4971){\makebox(0,0)[l]{\strut{}\large {elongation along vorticity axis $4\beta_3$}}}%
\put(12647,1804){\makebox(0,0)[l]{\strut{}\large{shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1375,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1375,2508){\makebox(0,0)[r]{\strut{} 2}}%
\put(1375,3915){\makebox(0,0)[r]{\strut{} 4}}%
\put(1375,5323){\makebox(0,0)[r]{\strut{} 6}}%
\put(1375,6731){\makebox(0,0)[r]{\strut{} 8}}%
\put(1375,8138){\makebox(0,0)[r]{\strut{} 10}}%
\put(1375,9546){\makebox(0,0)[r]{\strut{} 12}}%
\put(1650,550){\makebox(0,0){\strut{} 0}}%
\put(4238,550){\makebox(0,0){\strut{} 2}}%
\put(6825,550){\makebox(0,0){\strut{} 4}}%
\put(9413,550){\makebox(0,0){\strut{} 6}}%
\put(12000,550){\makebox(0,0){\strut{} 8}}%
\put(14588,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(6825,8631){\makebox(0,0)[l]{\strut{}\large {injected power $\sud\;\gd$}}}%
\put(4367,6731){\makebox(0,0)[l]{\strut{}\large {dissipated power $\pdissip$}}}%
\put(6825,4971){\makebox(0,0)[l]{\strut{}\large {elongation along vorticity axis $4\beta_3$}}}%
\put(12647,1804){\makebox(0,0)[l]{\strut{}\large{shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1375,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1375,2508){\makebox(0,0)[r]{\strut{} 2}}%
\put(1375,3915){\makebox(0,0)[r]{\strut{} 4}}%
\put(1375,5323){\makebox(0,0)[r]{\strut{} 6}}%
\put(1375,6731){\makebox(0,0)[r]{\strut{} 8}}%
\put(1375,8138){\makebox(0,0)[r]{\strut{} 10}}%
\put(1375,9546){\makebox(0,0)[r]{\strut{} 12}}%
\put(1650,550){\makebox(0,0){\strut{} 0}}%
\put(4238,550){\makebox(0,0){\strut{} 2}}%
\put(6825,550){\makebox(0,0){\strut{} 4}}%
\put(9413,550){\makebox(0,0){\strut{} 6}}%
\put(12000,550){\makebox(0,0){\strut{} 8}}%
\put(14588,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(6825,8631){\makebox(0,0)[l]{\strut{}\large {injected power $\sud\;\gd$}}}%
\put(4367,6731){\makebox(0,0)[l]{\strut{}\large {dissipated power $\pdissip$}}}%
\put(6825,4971){\makebox(0,0)[l]{\strut{}\large {elongation along vorticity axis $4\beta_3$}}}%
\put(12647,1804){\makebox(0,0)[l]{\strut{}\large{shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1375,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1375,2508){\makebox(0,0)[r]{\strut{} 2}}%
\put(1375,3915){\makebox(0,0)[r]{\strut{} 4}}%
\put(1375,5323){\makebox(0,0)[r]{\strut{} 6}}%
\put(1375,6731){\makebox(0,0)[r]{\strut{} 8}}%
\put(1375,8138){\makebox(0,0)[r]{\strut{} 10}}%
\put(1375,9546){\makebox(0,0)[r]{\strut{} 12}}%
\put(1650,550){\makebox(0,0){\strut{} 0}}%
\put(4238,550){\makebox(0,0){\strut{} 2}}%
\put(6825,550){\makebox(0,0){\strut{} 4}}%
\put(9413,550){\makebox(0,0){\strut{} 6}}%
\put(12000,550){\makebox(0,0){\strut{} 8}}%
\put(14588,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(6825,8631){\makebox(0,0)[l]{\strut{}\large {injected power $\sud\;\gd$}}}%
\put(4367,6731){\makebox(0,0)[l]{\strut{}\large {dissipated power $\pdissip$}}}%
\put(6825,4971){\makebox(0,0)[l]{\strut{}\large {elongation along vorticity axis $4\beta_3$}}}%
\put(12647,1804){\makebox(0,0)[l]{\strut{}\large{shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1375,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1375,2508){\makebox(0,0)[r]{\strut{} 2}}%
\put(1375,3915){\makebox(0,0)[r]{\strut{} 4}}%
\put(1375,5323){\makebox(0,0)[r]{\strut{} 6}}%
\put(1375,6731){\makebox(0,0)[r]{\strut{} 8}}%
\put(1375,8138){\makebox(0,0)[r]{\strut{} 10}}%
\put(1375,9546){\makebox(0,0)[r]{\strut{} 12}}%
\put(1650,550){\makebox(0,0){\strut{} 0}}%
\put(4238,550){\makebox(0,0){\strut{} 2}}%
\put(6825,550){\makebox(0,0){\strut{} 4}}%
\put(9413,550){\makebox(0,0){\strut{} 6}}%
\put(12000,550){\makebox(0,0){\strut{} 8}}%
\put(14588,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(6825,8631){\makebox(0,0)[l]{\strut{}\large {injected power $\sud\;\gd$}}}%
\put(4367,6731){\makebox(0,0)[l]{\strut{}\large {dissipated power $\pdissip$}}}%
\put(6825,4971){\makebox(0,0)[l]{\strut{}\large {elongation along vorticity axis $4\beta_3$}}}%
\put(12647,1804){\makebox(0,0)[l]{\strut{}\large{shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput


==> cisaillement_evolution_s12_k1_17_k2_67.pstex_t <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{cisaillement_evolution_s12_k1_17_k2_67.pstex}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,3388){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,5675){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,7963){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 2}}%
\put(1925,550){\makebox(0,0){\strut{} 0}}%
\put(4104,550){\makebox(0,0){\strut{} 1}}%
\put(6282,550){\makebox(0,0){\strut{} 2}}%
\put(8461,550){\makebox(0,0){\strut{} 3}}%
\put(10639,550){\makebox(0,0){\strut{} 4}}%
\put(12818,550){\makebox(0,0){\strut{} 5}}%
\put(14996,550){\makebox(0,0){\strut{} 6}}%
\put(17175,550){\makebox(0,0){\strut{} 7}}%
\put(13907,7048){\makebox(0,0)[l]{\strut{}\large{$\gd=8$}}}%
\put(8461,6133){\makebox(0,0)[l]{\strut{}\large{$\gd=1$}}}%
\put(6282,4760){\makebox(0,0)[l]{\strut{}\large{$\gd=1/8$}}}%
\put(3014,9335){\makebox(0,0)[l]{\strut{}\large{shear stress $\sud(\gamma)$}}}%
\put(12164,2015){\makebox(0,0)[l]{\strut{}\large{shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,3388){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,5675){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,7963){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 2}}%
\put(1925,550){\makebox(0,0){\strut{} 0}}%
\put(4104,550){\makebox(0,0){\strut{} 1}}%
\put(6282,550){\makebox(0,0){\strut{} 2}}%
\put(8461,550){\makebox(0,0){\strut{} 3}}%
\put(10639,550){\makebox(0,0){\strut{} 4}}%
\put(12818,550){\makebox(0,0){\strut{} 5}}%
\put(14996,550){\makebox(0,0){\strut{} 6}}%
\put(17175,550){\makebox(0,0){\strut{} 7}}%
\put(13907,7048){\makebox(0,0)[l]{\strut{}\large{$\gd=8$}}}%
\put(8461,6133){\makebox(0,0)[l]{\strut{}\large{$\gd=1$}}}%
\put(6282,4760){\makebox(0,0)[l]{\strut{}\large{$\gd=1/8$}}}%
\put(3014,9335){\makebox(0,0)[l]{\strut{}\large{shear stress $\sud(\gamma)$}}}%
\put(12164,2015){\makebox(0,0)[l]{\strut{}\large{shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,3388){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,5675){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,7963){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 2}}%
\put(1925,550){\makebox(0,0){\strut{} 0}}%
\put(4104,550){\makebox(0,0){\strut{} 1}}%
\put(6282,550){\makebox(0,0){\strut{} 2}}%
\put(8461,550){\makebox(0,0){\strut{} 3}}%
\put(10639,550){\makebox(0,0){\strut{} 4}}%
\put(12818,550){\makebox(0,0){\strut{} 5}}%
\put(14996,550){\makebox(0,0){\strut{} 6}}%
\put(17175,550){\makebox(0,0){\strut{} 7}}%
\put(13907,7048){\makebox(0,0)[l]{\strut{}\large{$\gd=8$}}}%
\put(8461,6133){\makebox(0,0)[l]{\strut{}\large{$\gd=1$}}}%
\put(6282,4760){\makebox(0,0)[l]{\strut{}\large{$\gd=1/8$}}}%
\put(3014,9335){\makebox(0,0)[l]{\strut{}\large{shear stress $\sud(\gamma)$}}}%
\put(12164,2015){\makebox(0,0)[l]{\strut{}\large{shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,3388){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,5675){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,7963){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 2}}%
\put(1925,550){\makebox(0,0){\strut{} 0}}%
\put(4104,550){\makebox(0,0){\strut{} 1}}%
\put(6282,550){\makebox(0,0){\strut{} 2}}%
\put(8461,550){\makebox(0,0){\strut{} 3}}%
\put(10639,550){\makebox(0,0){\strut{} 4}}%
\put(12818,550){\makebox(0,0){\strut{} 5}}%
\put(14996,550){\makebox(0,0){\strut{} 6}}%
\put(17175,550){\makebox(0,0){\strut{} 7}}%
\put(13907,7048){\makebox(0,0)[l]{\strut{}\large{$\gd=8$}}}%
\put(8461,6133){\makebox(0,0)[l]{\strut{}\large{$\gd=1$}}}%
\put(6282,4760){\makebox(0,0)[l]{\strut{}\large{$\gd=1/8$}}}%
\put(3014,9335){\makebox(0,0)[l]{\strut{}\large{shear stress $\sud(\gamma)$}}}%
\put(12164,2015){\makebox(0,0)[l]{\strut{}\large{shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput


==> cisaillement_evolution_theta_k1_17_k2_67.pstex_t <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{cisaillement_evolution_theta_k1_17_k2_67.pstex}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1375,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1375,2095){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,3089){\makebox(0,0)[r]{\strut{} 10}}%
\put(1375,4084){\makebox(0,0)[r]{\strut{} 15}}%
\put(1375,5078){\makebox(0,0)[r]{\strut{} 20}}%
\put(1375,6073){\makebox(0,0)[r]{\strut{} 25}}%
\put(1375,7067){\makebox(0,0)[r]{\strut{} 30}}%
\put(1375,8062){\makebox(0,0)[r]{\strut{} 35}}%
\put(1375,9057){\makebox(0,0)[r]{\strut{} 40}}%
\put(1375,10051){\makebox(0,0)[r]{\strut{} 45}}%
\put(1650,550){\makebox(0,0){\strut{} 0}}%
\put(4238,550){\makebox(0,0){\strut{} 2}}%
\put(6825,550){\makebox(0,0){\strut{} 4}}%
\put(9413,550){\makebox(0,0){\strut{} 6}}%
\put(12000,550){\makebox(0,0){\strut{} 8}}%
\put(14588,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(2944,9057){\makebox(0,0)[l]{\strut{}\large {orientation $\theta$ of the elongation (in plane of shear)}}}%
\put(11741,2095){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1375,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1375,2095){\makebox(0,0)[r]{\strut{} 5}}%
\put(1375,3089){\makebox(0,0)[r]{\strut{} 10}}%
\put(1375,4084){\makebox(0,0)[r]{\strut{} 15}}%
\put(1375,5078){\makebox(0,0)[r]{\strut{} 20}}%
\put(1375,6073){\makebox(0,0)[r]{\strut{} 25}}%
\put(1375,7067){\makebox(0,0)[r]{\strut{} 30}}%
\put(1375,8062){\makebox(0,0)[r]{\strut{} 35}}%
\put(1375,9057){\makebox(0,0)[r]{\strut{} 40}}%
\put(1375,10051){\makebox(0,0)[r]{\strut{} 45}}%
\put(1650,550){\makebox(0,0){\strut{} 0}}%
\put(4238,550){\makebox(0,0){\strut{} 2}}%
\put(6825,550){\makebox(0,0){\strut{} 4}}%
\put(9413,550){\makebox(0,0){\strut{} 6}}%
\put(12000,550){\makebox(0,0){\strut{} 8}}%
\put(14588,550){\makebox(0,0){\strut{} 10}}%
\put(17175,550){\makebox(0,0){\strut{} 12}}%
\put(2944,9057){\makebox(0,0)[l]{\strut{}\large {orientation $\theta$ of the elongation (in plane of shear)}}}%
\put(11741,2095){\makebox(0,0)[l]{\strut{}\large {shear strain $\gamma$}}}%
\end{picture}%
\endgroup
\endinput


==> cisaillement_permanent_contraintes_normales_k1_17_k2_67.pstex_t <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{cisaillement_permanent_contraintes_normales_k1_17_k2_67.pstex}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1375,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1375,2930){\makebox(0,0)[r]{\strut{} 2}}%
\put(1375,4760){\makebox(0,0)[r]{\strut{} 4}}%
\put(1375,6590){\makebox(0,0)[r]{\strut{} 6}}%
\put(1375,8420){\makebox(0,0)[r]{\strut{} 8}}%
\put(1375,10250){\makebox(0,0)[r]{\strut{} 10}}%
\put(1650,550){\makebox(0,0){\strut{} 0}}%
\put(3203,550){\makebox(0,0){\strut{} 5}}%
\put(4755,550){\makebox(0,0){\strut{} 10}}%
\put(6308,550){\makebox(0,0){\strut{} 15}}%
\put(7860,550){\makebox(0,0){\strut{} 20}}%
\put(9413,550){\makebox(0,0){\strut{} 25}}%
\put(10965,550){\makebox(0,0){\strut{} 30}}%
\put(12518,550){\makebox(0,0){\strut{} 35}}%
\put(14070,550){\makebox(0,0){\strut{} 40}}%
\put(15623,550){\makebox(0,0){\strut{} 45}}%
\put(17175,550){\makebox(0,0){\strut{} 50}}%
\put(7860,3388){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(10965,8603){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(11897,7505){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(11276,2655){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(13139,1740){\makebox(0,0)[l]{\strut{}\large {shear rate $\gd$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1375,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1375,2930){\makebox(0,0)[r]{\strut{} 2}}%
\put(1375,4760){\makebox(0,0)[r]{\strut{} 4}}%
\put(1375,6590){\makebox(0,0)[r]{\strut{} 6}}%
\put(1375,8420){\makebox(0,0)[r]{\strut{} 8}}%
\put(1375,10250){\makebox(0,0)[r]{\strut{} 10}}%
\put(1650,550){\makebox(0,0){\strut{} 0}}%
\put(3203,550){\makebox(0,0){\strut{} 5}}%
\put(4755,550){\makebox(0,0){\strut{} 10}}%
\put(6308,550){\makebox(0,0){\strut{} 15}}%
\put(7860,550){\makebox(0,0){\strut{} 20}}%
\put(9413,550){\makebox(0,0){\strut{} 25}}%
\put(10965,550){\makebox(0,0){\strut{} 30}}%
\put(12518,550){\makebox(0,0){\strut{} 35}}%
\put(14070,550){\makebox(0,0){\strut{} 40}}%
\put(15623,550){\makebox(0,0){\strut{} 45}}%
\put(17175,550){\makebox(0,0){\strut{} 50}}%
\put(7860,3388){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(10965,8603){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(11897,7505){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(11276,2655){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(13139,1740){\makebox(0,0)[l]{\strut{}\large {shear rate $\gd$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1375,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1375,2930){\makebox(0,0)[r]{\strut{} 2}}%
\put(1375,4760){\makebox(0,0)[r]{\strut{} 4}}%
\put(1375,6590){\makebox(0,0)[r]{\strut{} 6}}%
\put(1375,8420){\makebox(0,0)[r]{\strut{} 8}}%
\put(1375,10250){\makebox(0,0)[r]{\strut{} 10}}%
\put(1650,550){\makebox(0,0){\strut{} 0}}%
\put(3203,550){\makebox(0,0){\strut{} 5}}%
\put(4755,550){\makebox(0,0){\strut{} 10}}%
\put(6308,550){\makebox(0,0){\strut{} 15}}%
\put(7860,550){\makebox(0,0){\strut{} 20}}%
\put(9413,550){\makebox(0,0){\strut{} 25}}%
\put(10965,550){\makebox(0,0){\strut{} 30}}%
\put(12518,550){\makebox(0,0){\strut{} 35}}%
\put(14070,550){\makebox(0,0){\strut{} 40}}%
\put(15623,550){\makebox(0,0){\strut{} 45}}%
\put(17175,550){\makebox(0,0){\strut{} 50}}%
\put(7860,3388){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(10965,8603){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(11897,7505){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(11276,2655){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(13139,1740){\makebox(0,0)[l]{\strut{}\large {shear rate $\gd$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1375,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1375,2930){\makebox(0,0)[r]{\strut{} 2}}%
\put(1375,4760){\makebox(0,0)[r]{\strut{} 4}}%
\put(1375,6590){\makebox(0,0)[r]{\strut{} 6}}%
\put(1375,8420){\makebox(0,0)[r]{\strut{} 8}}%
\put(1375,10250){\makebox(0,0)[r]{\strut{} 10}}%
\put(1650,550){\makebox(0,0){\strut{} 0}}%
\put(3203,550){\makebox(0,0){\strut{} 5}}%
\put(4755,550){\makebox(0,0){\strut{} 10}}%
\put(6308,550){\makebox(0,0){\strut{} 15}}%
\put(7860,550){\makebox(0,0){\strut{} 20}}%
\put(9413,550){\makebox(0,0){\strut{} 25}}%
\put(10965,550){\makebox(0,0){\strut{} 30}}%
\put(12518,550){\makebox(0,0){\strut{} 35}}%
\put(14070,550){\makebox(0,0){\strut{} 40}}%
\put(15623,550){\makebox(0,0){\strut{} 45}}%
\put(17175,550){\makebox(0,0){\strut{} 50}}%
\put(7860,3388){\makebox(0,0)[l]{\strut{}\large {$\strois$}}}%
\put(10965,8603){\makebox(0,0)[l]{\strut{}\large {$N_1$}}}%
\put(11897,7505){\makebox(0,0)[l]{\strut{}\large {$-N_2$}}}%
\put(11276,2655){\makebox(0,0)[l]{\strut{}\large {$\sud$}}}%
\put(13139,1740){\makebox(0,0)[l]{\strut{}\large {shear rate $\gd$}}}%
\end{picture}%
\endgroup
\endinput


==> cisaillement_permanent_s12_k1_17_k2_67.pstex_t <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{cisaillement_permanent_s12_k1_17_k2_67.pstex}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2320){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,3540){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,4760){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1650,5980){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1650,7200){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,8420){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(1650,9640){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(3489,550){\makebox(0,0){\strut{} 5}}%
\put(5444,550){\makebox(0,0){\strut{} 10}}%
\put(7399,550){\makebox(0,0){\strut{} 15}}%
\put(9354,550){\makebox(0,0){\strut{} 20}}%
\put(11310,550){\makebox(0,0){\strut{} 25}}%
\put(13265,550){\makebox(0,0){\strut{} 30}}%
\put(15220,550){\makebox(0,0){\strut{} 35}}%
\put(17175,550){\makebox(0,0){\strut{} 40}}%
\put(5444,9030){\makebox(0,0)[l]{\strut{}\large{shear stress $\sud$}}}%
\put(5444,5370){\makebox(0,0)[l]{\strut{}\large{dissipated power $\pdissip$}}}%
\put(12874,2015){\makebox(0,0)[l]{\strut{}\large{shear rate $\gd$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2320){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,3540){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,4760){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1650,5980){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1650,7200){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,8420){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(1650,9640){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(3489,550){\makebox(0,0){\strut{} 5}}%
\put(5444,550){\makebox(0,0){\strut{} 10}}%
\put(7399,550){\makebox(0,0){\strut{} 15}}%
\put(9354,550){\makebox(0,0){\strut{} 20}}%
\put(11310,550){\makebox(0,0){\strut{} 25}}%
\put(13265,550){\makebox(0,0){\strut{} 30}}%
\put(15220,550){\makebox(0,0){\strut{} 35}}%
\put(17175,550){\makebox(0,0){\strut{} 40}}%
\put(5444,9030){\makebox(0,0)[l]{\strut{}\large{shear stress $\sud$}}}%
\put(5444,5370){\makebox(0,0)[l]{\strut{}\large{dissipated power $\pdissip$}}}%
\put(12874,2015){\makebox(0,0)[l]{\strut{}\large{shear rate $\gd$}}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2320){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,3540){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,4760){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1650,5980){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1650,7200){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,8420){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(1650,9640){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(3489,550){\makebox(0,0){\strut{} 5}}%
\put(5444,550){\makebox(0,0){\strut{} 10}}%
\put(7399,550){\makebox(0,0){\strut{} 15}}%
\put(9354,550){\makebox(0,0){\strut{} 20}}%
\put(11310,550){\makebox(0,0){\strut{} 25}}%
\put(13265,550){\makebox(0,0){\strut{} 30}}%
\put(15220,550){\makebox(0,0){\strut{} 35}}%
\put(17175,550){\makebox(0,0){\strut{} 40}}%
\put(5444,9030){\makebox(0,0)[l]{\strut{}\large{shear stress $\sud$}}}%
\put(5444,5370){\makebox(0,0)[l]{\strut{}\large{dissipated power $\pdissip$}}}%
\put(12874,2015){\makebox(0,0)[l]{\strut{}\large{shear rate $\gd$}}}%
\end{picture}%
\endgroup
\endinput


==> comparaison_mousses_fraction_vol_viscosite_schemas_modeles.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{comparaison_mousses_fraction_vol_viscosite_schemas_modeles.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14274,15849)(-1661,-12748)
\put(1651,-5536){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Volume fraction}%
}}}}}
\put(3151,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Viscosity of continuous phase}%
}}}}
\end{picture}%


==> composition_kinematics_elasticity.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{composition_kinematics_elasticity.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2973,1843)(3381,-3194)
\put(3676,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\si$}%
}}}}
\put(3526,-2761){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}elasticity}%
}}}}}
\put(6301,-2761){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}elasticity}%
}}}}}
\put(4351,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}kinematics}%
}}}}
\put(5701,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\rm d}\si/{\rm d}t$}%
}}}}
\put(5701,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\rm d}{e}/{\rm d}t$}%
}}}}
\put(3676,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\end{picture}%


==> dSigma_plus_dEpsilon_4_avec_prime.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dSigma_plus_dEpsilon_4_avec_prime.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4516,3244)(1766,-4268)
\put(5551,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^\prime$}%
}}}}
\put(4126,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^\prime$}%
}}}}
\put(2551,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(3676,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(4726,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\FF_{t+{\rm d}t}$}%
}}}}
\put(2776,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\FF_{t}$}%
}}}}
\put(3451,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nabla\vec{v}\;{\rm d}t$}%
}}}}
\end{picture}%


==> dSigma_plus_dEpsilon_4_sans_prime.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dSigma_plus_dEpsilon_4_sans_prime.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4516,3244)(1766,-4268)
\put(2551,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(3676,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(4726,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\FF_{t+{\rm d}t}$}%
}}}}
\put(2776,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\FF_{t}$}%
}}}}
\put(3451,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nabla\vec{v}\;{\rm d}t$}%
}}}}
\end{picture}%


==> deformation_elasto_plastique_4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{deformation_elasto_plastique_4.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3998,2516)(1336,-3744)
\put(3151,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\epsppt\;\dt$}%
}}}}
\put(2101,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F(t)$}%
}}}}
\put(1726,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}locally}%
}}}}
\put(4501,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}locally}%
}}}}
\put(4651,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}real}%
}}}}
\put(4501,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}relaxed}%
}}}}
\put(1726,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}relaxed}%
}}}}
\put(1876,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}real}%
}}}}
\put(3901,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F(t+\dt)$}%
}}}}
\put(4876,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Finger(t+\dt)$}%
}}}}
\put(4876,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}elastic}%
}}}}
\put(3076,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}plastic}%
}}}}
\put(1426,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Finger(t)$}%
}}}}
\put(1351,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}elastic}%
}}}}
\put(2476,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\epsp\;\dt={\rm d}\Finger+\epspp\;\dt$}%
}}}}
\end{picture}%


==> epspp_fonction_de_Finger_bingham.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{epspp_fonction_de_Finger_bingham.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2904,1761)(1009,-4039)
\put(1201,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\epspp$}%
}}}}
\put(3226,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Finger$}%
}}}}
\end{picture}%


==> epspp_fonction_de_Finger_burger.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{epspp_fonction_de_Finger_burger.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2904,1761)(1009,-4039)
\put(1201,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\epspp$}%
}}}}
\put(3226,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Finger$}%
}}}}
\end{picture}%


==> epspp_fonction_de_Finger_burger_bingham.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{epspp_fonction_de_Finger_burger_bingham.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2904,1761)(1009,-4039)
\put(1201,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\epspp$}%
}}}}
\put(3226,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Finger$}%
}}}}
\end{picture}%


==> espaces_reel_et_relaxe_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{espaces_reel_et_relaxe_2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7759,3106)(1704,-4430)
\put(2551,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega$}%
}}}}
\put(5776,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\FF$}%
}}}}
\put(8176,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega^\star$}%
}}}}
\end{picture}%


==> modele_bingham_burger.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{modele_bingham_burger.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11130,2875)(2086,-2972)
\put(3451,-436){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\G_1$}%
}}}}
\put(3451,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta_1$}%
}}}}
\put(9226,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta_2$}%
}}}}
\put(6301,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\G_2$}%
}}}}
\put(11326,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta_3$}%
}}}}
\put(11251,-511){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\siy$}%
}}}}
\end{picture}%


==> modele_burger.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{modele_burger.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7066,1619)(2093,-2333)
\end{picture}%


==> permeation_gas_diffusion_dilation_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{permeation_gas_diffusion_dilation_2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9691,7933)(1111,-6572)
\put(6826,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}stretching}%
}}}}
\put(6526,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}deviatoric}%
}}}}
\put(4426,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}isotropic}%
}}}}
\put(3976,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}stretching}%
}}}}
\put(3995,-211){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gas diffusion}%
}}}}
\put(8026,-61){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}permeation}%
}}}}
\put(8401,464){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}liquid}%
}}}}
\put(9901,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(3)}%
}}}}
\put(6076,914){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(0)}%
}}}}
\put(1126,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(1)}%
}}}}
\put(3901,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(2)}%
}}}}
\put(10426,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(4)}%
}}}}
\end{picture}%


==> pression_et_mousse_seche_humide.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pression_et_mousse_seche_humide.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3967,4758)(2534,-4827)
\put(4861,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}channel}%
}}}}
\put(3151,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}dry region}%
}}}}
\put(4906,-3976){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wet region}%
}}}}
\end{picture}%


==> quadrupole_to_continuum.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{quadrupole_to_continuum.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3377,2777)(2400,-3812)
\put(4351,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\epspp$}%
}}}}
\put(2476,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Finger$}%
}}}}
\end{picture}%


==> quadrupole_unique.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{quadrupole_unique.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3302,3152)(2550,-4037)
\end{picture}%


==> quadrupoles_nombreux.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{quadrupoles_nombreux.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5102,4052)(1500,-4637)
\end{picture}%


==> ressort_friction_piston_non_lineaire.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ressort_friction_piston_non_lineaire.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6916,2199)(968,-2734)
\put(6526,-886){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\siy$}%
}}}}
\put(6751,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
\put(2701,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\G$}%
}}}}
\end{picture}%


==> t1_df_dx_4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{t1_df_dx_4.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4485,3484)(2089,-4433)
\put(2626,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\zeta$}%
}}}}
\put(2851,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi$}%
}}}}
\put(5401,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_\xi-d_\zeta$}%
}}}}
\put(4426,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_2$}%
}}}}
\put(5626,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_1$}%
}}}}
\put(2626,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_2$}%
}}}}
\put(3676,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_1$}%
}}}}
\put(3526,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\siy$}%
}}}}
\put(4726,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\siy$}%
}}}}
\put(3226,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma_{\xi\xi}-\Sigma_{\zeta\zeta}$}%
}}}}
\end{picture}%


==> trois_manips_sur_le_modele_5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{trois_manips_sur_le_modele_5.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10587,4828)(601,-4751)
\put(1651,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(5401,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(9301,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
\put(10576,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(9751,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\put(8026,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varepsilon$}%
}}}}
\put(7576,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_y/G$}%
}}}}
\put(601,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\put(601,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_y$}%
}}}}
\put(3151,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varepsilon$}%
}}}}
\put(4051,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\put(6601,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(5776,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dot{\varepsilon}$}%
}}}}
\put(4051,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_y$}%
}}}}
\put(5701,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dot{\varepsilon}$}%
}}}}
\put(4051,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_y$}%
}}}}
\put(4651,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_\infty$}%
}}}}
\put(9451,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\si=\siy$}%
}}}}
\end{picture}%


==> xyXYz.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{xyXYz.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2547,2326)(3316,-4850)
\put(4951,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta_1$}%
}}}}
\put(4366,-3346){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta_2$}%
}}}}
\put(5266,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(3961,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(5536,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(3331,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(5716,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\end{picture}%

